Embeddability of right-angled Artin groups into hierarchically hyperbolic groups

For a hierarchically hyperbolic group, we give sufficient conditions ensuring that suitable powers of a finite collection of elements generate a right-angled Artin subgroup; under an additional condition, this subgroup is undistorted. We verify these hypotheses in two natural situations: one modeled on mapping class groups, using structural assumptions on the ambient HHG, and one modeled on RAAGs, requiring the chosen elements to be rigidly fully supported. Our results recover known embedding theorems for mapping class groups and extend the non-annular undistortion theorem of Clay--Leininger--Mangahas, while also recovering the Kim--Koberda extension graph theorem for RAAGs.

==> Figure_tikz.tex <==
% Pure TikZ replacement for Figure.pdf, including the original overpic labels.
% Requires amsmath, amssymb, tikz, and TikZ library decorations.pathreplacing.
% Native size: 160 mm by 63 mm. Geometry is schematic, not to scale.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\normalsize]
  \definecolor{axisblue}{RGB}{0,70,145}
  \definecolor{projectiongreen}{RGB}{0,120,92}
  \definecolor{ballgreen}{RGB}{105,184,36}
  \tikzset{axis/.style={draw=axisblue,line width=0.85pt},axis portion/.style={draw=axisblue,line width=1.8pt},connector/.style={draw=black,line width=0.5pt,dash pattern=on 4pt off 3pt},axis connector/.style={draw=axisblue,line width=0.45pt,dash pattern=on 3pt off 2pt},projection/.style={draw=projectiongreen,line width=0.6pt},label/.style={inner sep=1pt,text=black},small label/.style={label,font=\small}}
  \path[use as bounding box] (0,0) rectangle (16,6.3);

  % Endpoints of gamma and the endpoint projections to the two quasi-axes.
  \coordinate (x) at (0.9,2.9);
  \coordinate (wx) at (15.2,2.9);
  \coordinate (ix) at (2.65,1.95);
  \coordinate (iwx) at (7.8,1.35);
  \coordinate (jx) at (7.95,4.25);
  \coordinate (jwx) at (12.95,3.85);

  % Dashed projection paths from the endpoints of gamma.
  \draw[connector] (x) .. controls (1.45,2.72) and (2.04,2.25) .. (ix);
  \draw[connector] (x) .. controls (3.5,3.8) and (6.2,3.5) .. (jx);
  \draw[connector] (iwx) .. controls (10.3,2.3) and (12.6,2.85) .. (wx);
  \draw[connector] (jwx) .. controls (13.45,3.21) and (14.4,3.05) .. (wx);

  % Endpoint projections to gamma. The two long black intervals can overlap.
  \draw[axis connector] (2.3,0.2) .. controls (2.53,1.38) and (2.47,2.18) .. (2.53,2.9);
  \draw[axis connector] (7.3,6.1) .. controls (7.43,5.3) and (7.3,3.75) .. (7.46,2.9);
  \draw[axis connector] (7.64,2.9) .. controls (7.69,2.0) and (7.96,0.95) .. (8.3,0.35);
  \draw[axis connector] (13.9,5.65) .. controls (13.71,4.73) and (13.59,3.68) .. (13.68,2.9);

  % The quasi-axis beta_i: a thin continuation and a thick central portion.
  \draw[axis] (2.3,0.15) .. controls (2.4,0.8) and (2.45,1.56) .. (ix);
  \draw[axis portion] (ix) .. controls (2.98,2.44) and (3.29,2.58) .. (4.0,2.58) .. controls (4.95,2.55) and (5.8,2.55) .. (6.3,2.57) .. controls (6.86,2.59) and (7.0,2.57) .. (7.29,2.12) .. controls (7.48,1.85) and (7.65,1.62) .. (iwx);
  \draw[axis] (iwx) .. controls (8.0,0.92) and (8.14,0.59) .. (8.25,0.35);

  % The quasi-axis beta_j.
  \draw[axis] (7.35,6.1) .. controls (7.53,5.48) and (7.81,4.88) .. (jx);
  \draw[axis portion] (jx) .. controls (8.11,3.51) and (8.63,3.54) .. (9.18,3.4) .. controls (9.83,3.23) and (11.4,3.27) .. (11.83,3.28) .. controls (12.37,3.3) and (12.65,3.55) .. (jwx);
  \draw[axis] (jwx) .. controls (13.42,4.41) and (13.7,4.98) .. (13.85,5.65);

  % A small image of beta_j on beta_i, near the right endpoint projection.
  \draw[projection] (7.25,6.08) .. controls (7.23,5.35) and (6.74,3.25) .. (6.4,2.57);
  \draw[projection] (11.86,3.28) .. controls (10.26,3.17) and (8.49,2.64) .. (7.57,1.7);
  \draw[axisblue,line width=0.6pt,decorate,decoration={brace,mirror,amplitude=3pt}] (6.4,2.49) -- (7.48,1.65);

  % The two balls are centered exactly at the corresponding marked points.
  \draw[ballgreen,line width=0.5pt] (ix) circle[radius=1.48];
  \draw[ballgreen,line width=0.5pt] (jx) circle[radius=1.56];

  % Geodesic gamma and its long projection intervals. The tiny vertical
  % offsets distinguish their overlap; both intervals represent subsets of gamma.
  \draw[black,line width=0.55pt] (x) -- (wx);
  \draw[black,line width=1.9pt] (2.53,2.86) -- (7.75,2.86);
  \draw[black,line width=1.9pt] (7.46,2.94) -- (13.68,2.94);
  \foreach \p in {x,wx} \fill (\p) circle[radius=1.35pt];
  \foreach \p in {(2.53,2.86),(7.75,2.86),(7.46,2.94),(13.68,2.94)} \fill \p circle[radius=1.6pt];
  \foreach \p in {ix,iwx,jx,jwx} \fill[axisblue] (\p) circle[radius=1.25pt];

  % Each sigma is the intersection of its thick black interval with its ball.
  % Compute the right endpoints from the circle equations at the bar heights.
  \pgfmathsetmacro{\sigmaIRight}{2.65+sqrt(1.48^2-(2.86-1.95)^2)}
  \pgfmathsetmacro{\sigmaJRight}{7.95+sqrt(1.56^2-(2.94-4.25)^2)}
  \coordinate (sigmaIL) at (2.53,2.86);
  \coordinate (sigmaIR) at (\sigmaIRight,2.86);
  \coordinate (sigmaJL) at (7.46,2.94);
  \coordinate (sigmaJR) at (\sigmaJRight,2.94);
  \draw[projection,line width=0.8pt] (sigmaIL) -- (sigmaIR);
  \draw[projection,decorate,decoration={brace,amplitude=4pt}] (2.53,2.92) -- (\sigmaIRight,2.92);
  \draw[projection,line width=0.8pt] (sigmaJL) -- (sigmaJR);
  \draw[projection,decorate,decoration={brace,amplitude=3pt}] (7.46,3) -- (\sigmaJRight,3);

  % Both endpoint projections from sigma_i use the same dotted style.
  \coordinate (sigmaIProjL) at (2.99,2.332);
  \coordinate (sigmaIProjR) at (\sigmaIRight,2.5764);
  \draw[projection,densely dotted,line width=0.45pt] (sigmaIL) -- (sigmaIProjL);
  \draw[projection,densely dotted,line width=0.45pt] (sigmaIR) -- (sigmaIProjR);
  \fill[projectiongreen] (sigmaIProjL) circle[radius=1.15pt];
  \fill[projectiongreen] (sigmaIProjR) circle[radius=1.15pt];

  % Original labels, now part of the vector drawing.
  \node[label,anchor=south] at (0.90,3.07) {$\pi_V(x)$};
  \node[label,anchor=north east] at (15.95,2.76) {$\pi_V(\mathbf{w}x)$};
  \node[small label,anchor=north west,fill=white] at (2.70,1.9) {$\mathfrak{p}_{\beta_i}\circ\pi_V(x)$};
  \node[small label,anchor=north east] at (7.75,1.35) {$\mathfrak{p}_{\beta_i}\circ\pi_V(\mathbf{w}x)$};
  \node[label,anchor=south,fill=white] at (3.12,3.05) {$\sigma_i$};
  \node[label,anchor=south] at (8.09,3.1) {$\sigma_j$};
  \node[small label,anchor=south west,fill=white] at (8.04,4.26) {$\mathfrak{p}_{\beta_j}\circ\pi_V(x)$};
  \node[label,anchor=west,font=\large] at (13.30,5.55) {$\beta_j$};
  \node[label,anchor=west,font=\large] at (7.70,0.43) {$\beta_i$};
  \node[label,anchor=north east] at (6.91,2) {$\mathfrak{p}_{\beta_i}(\beta_j)$};
\end{tikzpicture}%

